FocalComm: Hard Instance-Aware Multi-Agent Perception

Multi-agent collaborative perception (CP) is a promising paradigm for improving autonomous driving safety, particularly for vulnerable road users like pedestrians, via robust 3D perception. However, existing CP approaches often optimize for vehicle detection performance metrics, underperforming on smaller, safety-critical objects such as pedestrians, where detection failures can be catastrophic. Furthermore, previous CP methods rely on full feature exchange rather than communicating only salient features that help reduce false negatives. To this end, we present FocalComm, a novel collaborative perception framework that focuses on exchanging hard-instance-oriented features among connected collaborative agents. FocalComm consists of two key novel designs: (1) a learnable progressive hard instance mining (HIM) module to extract hard instance-oriented features per agent, and (2) a query-based feature-level (intermediate) fusion technique that dynamically weights these identified features during collaboration. We show that FocalComm outperforms state-of-the-art collaborative perception methods on two challenging real-world datasets (V2X-Real and DAIR-V2X) across both vehicle-centric and infrastructure-centric collaborative setups. FocalComm also shows a strong performance gain in pedestrian detection in V2X-Real.

==> sec/2_related_work.tex <==
\paragraph{Collaborative Perception}
Collaborative perception (CP) via vehicle-to-everything (V2X) communications presents a promising approach to enhance autonomous vehicles'
ability to perceive through occlusions and extend long-range detection capabilities \cite{xu2022v2xvit}.
V2VNet \cite{wang2020v2vnet} presents an intermediate-level fusion approach where vehicles compress and exchange intermediate network representations through a graph neural network.
DiscoNet \cite{Li_2021_NeurIPS} implements a knowledge distillation-based fusion method, while AttFuse \cite{xu2022opencood} develops an attention-based V2V framework and introduced the OPV2V benchmark.
Addressing communication constraints is crucial for practical deployment of CP systems \cite{shenkut2024impact}.
V2X-ViT \cite{xu2022v2xvit} introduced vision transformer-based collaboration robust to noisy localization, while \cite{lei2022latencyaware} addressed latency-aware collaboration through temporal alignment.
Bandwidth optimization has been explored via spatial confidence maps \cite{hu2022where2comm}, codebook compression \cite{hu2024codefilling}, multi-resolution fusion \cite{wang2023umc}, pragmatic communication \cite{yang2023how2comm}, and vector quantization \cite{shenkut2025revqom}.
Recent works address heterogeneous agent collaboration \cite{xu2023bridging,DI_V2X_2023,lu2024heal}, robustness to pose errors \cite{lu2023robust}, sim2real adaptation \cite{kong2023dusa}, end-to-end driving \cite{cui2022coopernaut}, and unsupervised learning \cite{chen2022co3}.
Further advances include latency-aware alignment \cite{song2025trafalign}, sparse fusion \cite{yuan2025sparsealign}, and multi-modal datasets with 4D Radar \cite{yang2025v2xradar}.


\begin{figure*}
    \centering
    % Define colors
    \definecolor{agentcolor1}{RGB}{34,139,34}
    \definecolor{agentcolor2}{RGB}{255,165,0}
    \definecolor{egocolor}{RGB}{70,130,180}
    \definecolor{voxelcolor}{RGB}{147,112,219}
    \definecolor{himcolor}{RGB}{220,20,60}
    \definecolor{qaffcolor}{RGB}{0,0,100}
    \definecolor{outputcolor}{RGB}{138,43,226}
    \definecolor{headcolor}{RGB}{0,43,255}
    \definecolor{flowcolor}{RGB}{60,70,60}
    \usetikzlibrary{positioning, fit, arrows.meta, shapes.geometric, shadows, matrix, calc}
    
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \begin{tikzpicture}[
           % Node styles
           agent1/.style={rectangle, draw=agentcolor1, fill=agentcolor1!20, thick, minimum width=1.5cm, minimum height=1.5cm, rounded corners=5pt, font=\normalsize},
           agent2/.style={rectangle, draw=agentcolor2, fill=agentcolor2!20, thick, minimum width=1.5cm, minimum height=1.5cm, rounded corners=5pt, font=\normalsize},
           ego/.style={rectangle, draw=egocolor, fill=egocolor!20, thick, minimum width=1.5cm, minimum height=1.5cm, rounded corners=5pt, font=\normalsize},
           process/.style={rectangle, draw=#1, fill=#1!20, thick, minimum width=1.5cm, minimum height=2.25cm, rounded corners=8pt, font=\normalsize},
           stage/.style={rectangle, , thick, minimum width=1.8cm, minimum height=1.0cm, font=\normalsize, shading=axis, top color=gray!30, bottom color=gray!10},
           query1/.style={rectangle, draw=himcolor, fill=himcolor!10, thick, minimum width=0.3cm, minimum height=0.3cm, font=\normalsize},
           query2/.style={rectangle, draw=himcolor, fill=himcolor!10, thick, minimum width=0.3cm, minimum height=0.3cm, font=\normalsize},
           query3/.style={rectangle, draw=himcolor, fill=himcolor!10, thick, minimum width=0.3cm, minimum height=0.3cm, font=\normalsize},
           query4/.style={rectangle, draw=himcolor, fill=himcolor!10, thick, minimum width=0.3cm, minimum height=0.3cm, font=\normalsize},
           query5/.style={rectangle, draw=himcolor, fill=himcolor!10, thick, minimum width=0.3cm, minimum height=0.3cm, font=\normalsize},
           query6/.style={rectangle, draw=himcolor, fill=himcolor!10, thick, minimum width=0.3cm, minimum height=0.3cm, font=\normalsize},
           query7/.style={rectangle, draw=himcolor, fill=himcolor!10, thick, minimum width=0.3cm, minimum height=0.3cm, font=\normalsize},
           fusion/.style={rectangle, draw=none, fill=qaffcolor!20, thick, minimum width=1.5cm, minimum height=1.5cm, rounded corners=8pt, font=\normalsize, 
           drop shadow={fill=qaffcolor, opacity=0.3}},
           dethead/.style={rectangle, draw=none, fill=headcolor!20, thick, minimum width=1.0cm, minimum height=0.5cm, font=\normalsize, 
           drop shadow={fill=headcolor, opacity=0.3}},
           output/.style={rectangle, draw=outputcolor, fill=outputcolor!20, thick, minimum width=1.5cm, minimum height=4.5cm, rounded corners=5pt, font=\normalsize},
           arrow/.style={-Stealth, draw=flowcolor, very thick, 
                preaction={draw=black!30, -Stealth, line width=2.15pt, xshift=1.5pt, yshift=-1.5pt, opacity=0.4}},
           dataarrow/.style={-Stealth, draw=#1, very thick, 
                preaction={draw=black!30, -Stealth, line width=2.05pt, xshift=1.5pt, yshift=-1.5pt, opacity=0.4}},
           label/.style={font=\normalsize, align=center},
           groupbox/.style={draw=#1, dashed, inner sep=4pt, minimum width=0.8cm, minimum height=7.0cm},
           title/.style={font=\normalsize\bfseries, align=center},
           % New style for image nodes
           imagenode/.style={inner sep=0pt, outer sep=0pt},
           encoder/.style={trapezium, shape border rotate=270, trapezium angle=75, draw=none, fill=teal!60, thick, minimum width=0.8cm, minimum height=0.4cm, drop shadow={fill=teal, opacity=0.3}},
           mask_style_green/.style={rectangle, draw=none, fill=gray!20, thick, minimum width=0.6cm, minimum height=0.5cm, rounded corners=2pt, font=\small, drop shadow={fill=gray!70!black, opacity=0.3}},
           mask_style_yellow/.style={rectangle, draw=none, fill=gray!20, thick, minimum width=0.6cm, minimum height=0.5cm, rounded corners=2pt, font=\small, drop shadow={fill=gray!70!black, opacity=0.3}},
           mask_style_red/.style={rectangle, draw=none, fill=gray!20, thick, minimum width=0.6cm, minimum height=0.5cm, rounded corners=2pt, font=\small, drop shadow={fill=gray!70!black, opacity=0.3}},
           conv_style/.style={rectangle, draw=none, fill=voxelcolor!20, thick, minimum width=0.8cm, minimum height=0.8cm, rounded corners=4pt, font=\footnotesize, align=center, drop shadow={fill=voxelcolor, opacity=0.3}},
           detect_style/.style={rectangle, draw=gray, fill=gray!20, thick, minimum width=0.8cm, minimum height=0.6cm, rounded corners=3pt, font=\footnotesize, align=center, drop shadow={fill=gray, opacity=0.3}},
           concat_style/.style={circle, draw=none, fill=purple!20, thick, minimum size=0.75cm, font=\normalsize}
       ]
       
       % Example 1: Text nodes with optional images above them
       \node[imagenode] (ego) at (-8, 2.5) {\includegraphics[width=1.8cm, height=1.5cm]{Ego.png}};
       \node[label, black] at (-8, 1.5) {Ego ($X_e$)};
       
       \node[imagenode] (agent1) at (-8, 0) {\includegraphics[width=1.8cm, height=1.5cm]{CAV.png}};
       \node[label, black] at (-8, -1.00) {CAV ($X_i$)};
       
       \node[imagenode] (agent2) at (-8, -2.5) {\includegraphics[width=1.8cm, height=1.5cm]{infra.png}};
       \node[label, black] at (-7.95, -3.5) {Infra ($X_j$)};
       
       % Shared Sparse VFE
    %    \node[encoder] (shared_vfe) at (-5.5, 0) {};
    %    \node[label, black, font=\large] at (-5.5, -1.5) {Encoder ($\Phi$)};
        \node[process=voxelcolor, fill=voxelcolor!10, thin, drop shadow={fill=voxelcolor, opacity=0.4}] (shared_vfe) at (-5.5, 0) {
            \includegraphics[width=1.5cm, height=1.5cm]{SparseVFE.png}
        };
        \node[label, black, font=\large] at (-5.5, -1.5) {Encoder ($\Phi$)};
       % Regrouped Features
       \node[imagenode] (ego_feat) at (-3.25, 2.5) {\includegraphics[width=0.75cm, height=1.5cm]{egofeat.png}};
       \node[label, black] at (-3.25, 1.5) {$F_e$};
       
       \node[imagenode] (cav_feat) at (-3.25, 0.25) {\includegraphics[width=0.75cm, height=1.5cm]{cavfeat.png}};
       \node[label, black] at (-3.25, -0.75) {$F_i$};
       
       \node[imagenode] (infra_feat) at (-3.25, -2.0) {\includegraphics[width=0.75cm, height=1.5cm]{infra_feat.png}};
       \node[label, black] at (-3.25, -3.0) {$F_j$};
       
       
       \draw[arrow] (ego) -- (shared_vfe);
       \draw[arrow] (agent1) -- (shared_vfe);
       \draw[arrow] (agent2) -- (shared_vfe);
       
       \draw[arrow] (shared_vfe) -- (ego_feat);
       \draw[arrow] (shared_vfe) -- (cav_feat);
       \draw[arrow] (shared_vfe) -- (infra_feat);
       
    %    % Encoder node
       \node[encoder] (encoder_node) [right=0.5cm of ego_feat] {\Large E};
       
    % Gaussian-like 4x4 heatmap with proper 3D rotation
     \matrix (heatmap_ego) [matrix of nodes,
             right=0.5cm of encoder_node,
             nodes={draw=black!20, ultra thin, minimum size=0.2cm, inner sep=0pt},
             ampersand replacement=\&]
         {
             \node[fill=green!20!black, drop shadow={fill=green!20!black, opacity=0.3}]{}; \& \node[fill=green!60!black, drop shadow={fill=green!60!black, opacity=0.3}]{}; \& \node[fill=green!20!black, drop shadow={fill=green!20!black, opacity=0.3}]{}; \\
             \node[fill=green!60!black, drop shadow={fill=green!60!black, opacity=0.3}]{}; \& \node[fill=lime, drop shadow={fill=lime, opacity=0.3}]{}; \& \node[fill=green!60!black, drop shadow={fill=green!60!black, opacity=0.3}]{}; \\
             \node[fill=green!20!black, drop shadow={fill=green!20!black, opacity=0.3}]{}; \& \node[fill=green!60!black, drop shadow={fill=green!60!black, opacity=0.3}]{}; \& \node[fill=green!20!black, drop shadow={fill=green!20!black, opacity=0.3}]{}; \\
         };
          
          % HxW Label for Heatmap
          \node[font=\small, color=black] at ([xshift=0cm, yshift=-0.15cm] heatmap_ego.south) {$H_e^{s}$};
  
         % HIM blocks for each agent
    %    \node[stage] (him_ego) at (-0.25, 2.5) {HIM};
    %    \node[stage] (him_cav) at (-0.25, 0.25) {HIM};
    %    \node[stage] (him_infra) at (-0.25, -2.0) {HIM};
    %    \node[encoder] (encoder_node) [right=0.4cm ofs input] {}
       % Connect features to HIM components
       \draw[arrow] (-3.0, 2.5) -- (encoder_node);
       \draw[arrow] (encoder_node) -- (heatmap_ego);
       
       % Small M block above heatmap
       \node[mask_style_green, minimum width=0.4cm, minimum height=0.3cm] (mask_small) [above=0.3cm of heatmap_ego] {\footnotesize M};
       
       % Flow: heatmap -> M -> back to E
       \draw[arrow] (heatmap_ego) -- (mask_small);
               \draw[-Triangle, thick, draw=green!60!black] (mask_small) to[out=120, in=60] node[midway, below, font=\small, color=black] {} (encoder_node.north);
       
       % CAV (Fi) HIM Components
       \node[encoder] (encoder_cav) [right=0.5cm of cav_feat] {\Large E};
       
       \matrix (heatmap_cav) [matrix of nodes,
               right=0.5cm of encoder_cav,
               nodes={draw=black!20, ultra thin, minimum size=0.2cm, inner sep=0pt},
               ampersand replacement=\&]
           {
               \node[fill=orange!20!black, drop shadow={fill=orange!20!black, opacity=0.3}]{}; \& \node[fill=orange!60!black, drop shadow={fill=orange!60!black, opacity=0.3}]{}; \& \node[fill=orange!20!black, drop shadow={fill=orange!20!black, opacity=0.3}]{}; \\
               \node[fill=orange!60!black, drop shadow={fill=orange!60!black, opacity=0.3}]{}; \& \node[fill=yellow, drop shadow={fill=yellow, opacity=0.3}]{}; \& \node[fill=orange!60!black, drop shadow={fill=orange!60!black, opacity=0.3}]{}; \\
               \node[fill=orange!20!black, drop shadow={fill=orange!20!black, opacity=0.3}]{}; \& \node[fill=orange!60!black, drop shadow={fill=orange!60!black, opacity=0.3}]{}; \& \node[fill=orange!20!black, drop shadow={fill=orange!20!black, opacity=0.3}]{}; \\
           };
            
       \node[font=\small, color=black] at ([xshift=0cm, yshift=-0.15cm] heatmap_cav.south) {$H_i^{s}$};
       \node[mask_style_yellow, minimum width=0.4cm, minimum height=0.3cm] (mask_cav) [above=0.3cm of heatmap_cav] {\footnotesize M};
       
       \draw[arrow] (-3.0, 0.25) -- (encoder_cav);
       \draw[arrow] (encoder_cav) -- (heatmap_cav);
       \draw[arrow] (heatmap_cav) -- (mask_cav);
       \draw[-Triangle, thick, draw=orange!60!black] (mask_cav) to[out=120, in=60] node[midway, below, font=\small, color=black] {} (encoder_cav.north);
       
       % Infra (Fj) HIM Components  
       \node[encoder] (encoder_infra) [right=0.5cm of infra_feat] {\Large E};
       
       \matrix (heatmap_infra) [matrix of nodes,
               right=0.5cm of encoder_infra,
               nodes={draw=black!20, ultra thin, minimum size=0.2cm, inner sep=0pt},
               ampersand replacement=\&]
           {
               \node[fill=red!20!black, drop shadow={fill=red!20!black, opacity=0.3}]{}; \& \node[fill=red!60!black, drop shadow={fill=red!60!black, opacity=0.3}]{}; \& \node[fill=red!20!black, drop shadow={fill=red!20!black, opacity=0.3}]{}; \\
               \node[fill=red!60!black, drop shadow={fill=red!60!black, opacity=0.3}]{}; \& \node[fill=red!80, drop shadow={fill=red!80, opacity=0.3}]{}; \& \node[fill=red!60!black, drop shadow={fill=red!60!black, opacity=0.3}]{}; \\
               \node[fill=red!20!black, drop shadow={fill=red!20!black, opacity=0.3}]{}; \& \node[fill=red!60!black, drop shadow={fill=red!60!black, opacity=0.3}]{}; \& \node[fill=red!20!black, drop shadow={fill=red!20!black, opacity=0.3}]{}; \\
           };
            
       \node[font=\small, color=black] at ([xshift=0cm, yshift=-0.15cm] heatmap_infra.south) {$H_j^{s}$};
       \node[mask_style_red, minimum width=0.4cm, minimum height=0.3cm] (mask_infra) [above=0.3cm of heatmap_infra] {\footnotesize M};
       
       \draw[arrow] (-3.0, -2.0) -- (encoder_infra);
       \draw[arrow] (encoder_infra) -- (heatmap_infra);
       \draw[arrow] (heatmap_infra) -- (mask_infra);
       \draw[-Triangle, thick, draw=red!60!black] (mask_infra) to[out=120, in=60] node[midway, below, font=\small, color=black] {} (encoder_infra.north);
       
       % Query Projection Layer
       \node[fill=gray!20, minimum width=1cm, minimum height=0.5cm, drop shadow={fill=black!20, opacity=0.3}, right=0.5cm of heatmap_ego] (query_proj) {$\perp$P};

       \node[fill=gray!20, minimum width=1cm, minimum height=0.5cm, drop shadow={fill=black!20, opacity=0.3}, right=0.5cm of heatmap_cav] (query_proj_cav) {$\perp$P};

       \node[fill=gray!20, minimum width=1cm, minimum height=0.5cm, drop shadow={fill=black!20, opacity=0.3}, right=0.5cm of heatmap_infra] (query_proj_infra) {$\perp$P};

       % Connections from heatmaps to query projection
       \draw[arrow] (heatmap_ego) -- (query_proj);
       \draw[arrow] (heatmap_cav) -- (query_proj_cav);
       \draw[arrow] (heatmap_infra) -- (query_proj_infra);

    %    Query Tensor (6x3 matrix)
       \node[right=0.5cm of query_proj_cav, minimum width=0.8cm, minimum height=1.8cm] (query_tensor) {};
    %    \node[above=0.1cm of query_tensor, font=\small] {$\mathbf{Q} \in \mathbb{R}^{6 \times 3}$};
       
       % Draw the 6x3 grid inside query tensor  
       \foreach \row in {1,...,6} {
           \foreach \col in {1,2} {
            \pgfmathsetmacro{\ypos}{0.75 - (\row-1)*0.3}
            \pgfmathsetmacro{\xpos}{-0.2 + (\col-1)*0.4}
               % Color based on row: 1-2 green, 3-4 orange, 5-6 red with random intensity
               \pgfmathtruncatemacro{\colorgroup}{(\row-1)/2}
               \pgfmathtruncatemacro{\intensity}{rnd*60+20}  % Random intensity between 20-80
               \ifnum\colorgroup=0
                   \node[fill=green!\intensity, minimum width=0.3cm, minimum height=0.25cm, inner sep=0pt] at ($(query_tensor) + (\xpos,\ypos)$) {};
               \else\ifnum\colorgroup=1
                   \node[fill=orange!\intensity, minimum width=0.3cm, minimum height=0.25cm, inner sep=0pt] at ($(query_tensor) + (\xpos,\ypos)$) {};
               \else
                   \node[fill=red!\intensity, minimum width=0.3cm, minimum height=0.25cm, inner sep=0pt] at ($(query_tensor) + (\xpos,\ypos)$) {};
               \fi\fi
           }
       }
       
       % QAFF module
       \node[fusion, right=0.5cm of query_tensor] (qaff) {QAFF};
       \node[dethead, right=0.5cm of qaff, yshift=2.5cm] (head) {Detection Heads};
       % Connect QAFF to Head with elbow connector, moving up and right
       \draw[arrow, fill=none] (qaff.north) |- (head.west);
       
       % Result image below detection head
       \node[imagenode, draw=blue!20!black, below=0.5cm of head] (result_img) {\includegraphics[width=2.5cm, height=1.5cm]{Result.png}};
       \draw[arrow] (head) -- (result_img);
     %    \node[label, black, below=0.1cm of qaff, align=center, text width=2.5cm] {};
       
       % Connections from projections to query tensor
       \draw[arrow, fill=none] (query_proj.east) -| (query_tensor.north);
       \draw[arrow] (query_proj_cav) -- (query_tensor);
       \draw[arrow, fill=none] (query_proj_infra.east) -| (query_tensor.south);
       
       % Connections from heatmaps to query projection
       \draw[arrow] (heatmap_ego) -- (query_proj);
       \draw[arrow] (heatmap_cav) -- (query_proj_cav);
       \draw[arrow] (heatmap_infra) -- (query_proj_infra);

       
       % Concat block for features
       \node[groupbox=blue, fit=(ego_feat) (cav_feat) (infra_feat)] (feat_group) {};
       \node[concat_style] (concat_circle) at (-1.5, -3.2) {C};
       \node[imagenode] (bev_feat1) at (-0.2, -3.2) {\includegraphics[width=0.5cm, height=1.0cm]{egofeat.png}};
       \node[imagenode] (bev_feat2) at (0.0, -3.2) {\includegraphics[width=0.5cm, height=1.0cm]{cavfeat.png}};
       \node[imagenode] (bev_feat3) at (0.2, -3.2) {\includegraphics[width=0.5cm, height=1.0cm]{infra_feat.png}};
       \node[label, black, below=0.1cm of bev_feat2] {\textbf{${F}_{BEV}$}};
       
       % Connect to concat circle and then to BEV features
       \draw[arrow] (-2.75, -3.2) -- (concat_circle);
       \draw[arrow] (concat_circle) -- (bev_feat1);
       \draw[arrow, fill=none] (bev_feat3.east) -| node[left, font=\normalsize, near end, yshift=0.5cm] {$K$} node[right, font=\normalsize, near end, yshift=0.5cm] {$V$} (qaff.south);
       % Add a text node "V" to the right of qaff
    %    \node[font=\normalsize, right=0.7cm of qaff] (v_node) {V};
       \draw[arrow, fill=none] (query_tensor.east) -- node[above, font=\normalsize, midway, xshift=-0.1cm, yshift=0.1cm] {$Q$} (qaff.west);
       % Legend positioned below result image - 2x2 layout
       \node[encoder, minimum width=0.4cm, minimum height=0.25cm, below=1.5cm of result_img, xshift=-0.4cm] (leg_e) {E};
       \node[font=\small, below=0.1cm of leg_e] {Encoder};
       
       \node[concat_style, minimum size=0.4cm, right=1.0cm of leg_e] (leg_c) {C};
       \node[font=\small, below=0.1cm of leg_c] {Concat.};
       
       \node[fill=gray!20, minimum width=0.5cm, minimum height=0.25cm, font=\footnotesize, below=1.2cm of leg_e] (leg_p) {$\perp$P};
       \node[font=\small, below=0.1cm of leg_p] {Project};
       
       \node[mask_style_green, minimum width=0.4cm, minimum height=0.25cm, font=\footnotesize, below=1.2cm of leg_c] (leg_m) {M};
       \node[font=\small, below=0.1cm of leg_m] {Mask};
       
       % Invisible nodes to extend the background
       \coordinate (leg_bottom) at ([yshift=-0.4cm]leg_m.south);
       \coordinate (leg_left) at ([xshift=-0.4cm]leg_e.west);
       
       % Violet background enclosing all legend elements

       
       % Major block backgrounds
       \begin{pgfonlayer}{background}
           % Input & 3D Backbone block
           \node[draw=blue!30, dashed, thick, fill=blue!2, rounded corners=8pt, 
                 minimum width=5.5cm, minimum height=9.5cm] 
                 (input_block) at (-7.0,0) {};
           \node[font=\normalsize\bfseries, anchor=north, color=blue!40!black, align=center] 
                at ([yshift=-0.3cm]input_block.north) {Shared Feature Encoding};
           
           % HIM Module block
           \node[draw=red!30, dashed, thick, fill=red!2, rounded corners=8pt, 
                 minimum width=7.0cm, minimum height=9.5cm] 
                 (him_block) at (-0.75,0) {};
           \node[font=\normalsize\bfseries, anchor=north, color=red!40!black, align=center] 
                at ([yshift=-0.3cm]him_block.north) {Hard Instance Mining Module};
           
           % QAFF & Detection block
           \node[draw=green!30, dashed, thick, fill=black!2, rounded corners=8pt, 
                 minimum width=5.5cm, minimum height=9.5cm] 
                 (fusion_block) at (5.5,0) {};
           \node[font=\normalsize\bfseries, anchor=north, color=green!40!black, align=center] 
                at ([yshift=-0.3cm]fusion_block.north) {Query-guided Fusion \& Detection};
       \end{pgfonlayer}
       \begin{pgfonlayer}{background}
        \node[draw=none, fill=yellow!7, rounded corners=3pt, fit=(leg_e) (leg_c) (leg_p) (leg_m) (leg_bottom) (leg_left), inner sep=0.35cm] {};
    \end{pgfonlayer}
       \end{tikzpicture}
    \caption{The overall architecture of FocalComm with three key components: (1) parallel feature extraction through a sparse 3D backbone network and encoding via voxel feature encoder ($\Phi$), (2) progressive Hard Instance Mining (HIM) for feature-level identification of hard to detect objects across stages, and (3) Query-guided Adaptive Feature Fusion (QAFF) for aggregating multi-agent features based on instance-level queries.}
    \label{fig:focalcomm}
    \end{figure*}

\paragraph{Hard Instance-Aware Detection}
Detecting challenging objects accurately is crucial for reliable perception systems, 
particularly in safety-critical applications like autonomous driving. 
Early approaches to hard example mining include Online Hard Example Mining (OHEM) \cite{shrivastava2016training}, which dynamically selects 
the most difficult examples during training by computing losses for all region proposals and selecting those with highest losses, 
while using non-maximum suppression to prevent redundant regions from dominating. 
Focal loss \cite{lin2017focal} takes a different approach by automatically 
down-weighting easy examples through a modified cross-entropy loss, addressing the extreme foreground-background class imbalance.
More recent methods have explored specialized techniques for identifying and handling difficult samples. 
IoU-aware sampling \cite{pang2019libra} balances easy and hard examples based on their intersection over union (IoU) distributions, 
while Cascade R-CNN \cite{cai2018cascade} employs a sequence of detectors with increasing IoU thresholds 
to progressively handle more difficult instances. In the 3D detection domain, researchers have developed various strategies to address challenging detection scenarios. 
SST \cite{sst2022} leverages attention mechanisms that preserve spatial information for small objects, 
while FSD \cite{fsd2023} focuses on identifying objects in sparse, long-range contexts. 
Recent advances have specifically targeted hard instance mining for 3D detection. 
FocalFormer3D \cite{focalformer3d} introduces a multi-stage Hard Instance Probing (HIP) mechanism that 
identifies potential false negatives through progressive refinement by maintaining class-aware accumulated positive masks to focus training on increasingly difficult instances while omitting easy positives.
HINTED \cite{xia2024hinted} addresses hard instances in sparsely-supervised settings by combining 
mixed-density feature fusion. Most recently, BEVFusion-DHIP \cite{bevfusion2024dhip} extends hard instance mining to multi-modal fusion by applying 
dual HIP to both LiDAR BEV features and 3D position-aware image features, systematically reducing false negatives 
crucial for autonomous driving safety. Despite these advances in single-agent perception, hard instance mining in collaborative perception scenarios 
remains largely unexplored. Our work, \textbf{FocalComm}, addresses this gap by developing a progressive 
hard instance mining technique tailored specifically for multi-agent CP scenarios, where challenging objects 
can be better identified and handled through collaborative information exchange.




    %    % Encoder node
    %    \node[encoder] (encoder_node) [right=0.5cm of ego_feat] {\Large E};
       
    %    % Multiply operation (attention weighting)
    %    \node[circle, draw=none, fill=blue!20, thick, minimum size=0.2cm] (mult_ego) [right=0.6cm of encoder_node] {\Large $\times$};
       
    %    % Mask component (small block)
    %    \node[mask_style] (mask_ego) [below=0.5cm of mult_ego] {\Large M};
       
    %    % Conv block
    %    \node[conv_style] (conv_ego) [right=0.5cm of mult_ego] {\Large C};
       
    %    % Detection Head
    %    \node[detect_style] (detect_ego) [right=0.5cm of conv_ego] {\Large H};
  
    %    % Heatmap visualization
    %     \matrix (heatmap_ego) [matrix of nodes,
    %         right=0.5cm of detect_ego,
    %         nodes={draw=black!40, thin, minimum size=0.15cm, inner sep=0pt},
    %         xslant=0.5, yscale=0.8,
    %         ampersand replacement=\&]
    %     {
    %         \node[fill=red!30]{}; \& \node[fill=red!20]{}; \& \node[fill=red!10]{}; \& \node[fill=red!10]{}; \\
    %         \node[fill=red!50]{}; \& \node[fill=red!80]{}; \& \node[fill=red!60]{}; \& \node[fill=red!20]{}; \\
    %         \node[fill=red!40]{}; \& \node[fill=red!70]{}; \& \node[fill=red!50]{}; \& \node[fill=red!30]{}; \\
    %         \node[fill=red!20]{}; \& \node[fill=red!30]{}; \& \node[fill=red!20]{}; \& \node[fill=red!10]{}; \\
    %     };
        
    %     % Query extraction
    %     \node[rectangle, draw=qaffcolor, fill=qaffcolor!20, thick, minimum width=0.6cm, minimum height=0.5cm, rounded corners=3pt, font=\small, drop shadow={fill=qaffcolor, opacity=0.3}] (query_ego) [above=0.6cm of conv_ego] {$Q_s$};
        
    %     % Threshold operation
    %     \node[rectangle, draw=himcolor, fill=himcolor!10, thick, minimum width=0.8cm, minimum height=0.5cm, rounded corners=3pt, font=\footnotesize, align=center, drop shadow={fill=himcolor, opacity=0.3}] (threshold_ego) [below=0.5cm of heatmap_ego] {$\sigma > \tau_s$};

    %    % HIM blocks for each agent
    % %    \node[stage] (him_ego) at (-0.25, 2.5) {HIM};
    % %    \node[stage] (him_cav) at (-0.25, 0.25) {HIM};
    % %    \node[stage] (him_infra) at (-0.25, -2.0) {HIM};
    % %    \node[encoder] (encoder_node) [right=0.4cm ofs input] {}
    %    % Connect features to HIM components
    %    \draw[arrow] (-3.0, 2.5) -- (encoder_node);
    %    \draw[arrow] (encoder_node) -- (mult_ego);
       
    %    % Mask connection with gain -1 and implicit +1
    %    \draw[arrow] (mask_ego) -- (mult_ego) node[near start, left, font=\scriptsize] {$-$} node[near start, right, font=\scriptsize] {};
       
    %    % Connect multiply to conv
    %    \draw[arrow] (mult_ego) -- (conv_ego);
    %    \draw[arrow] (conv_ego) -- (detect_ego);
    %    \draw[arrow] (detect_ego) -- (heatmap_ego);
       
    %    % Connect conv to query extraction
    %    \draw[arrow] (conv_ego) -- (query_ego);
       
    %    % Threshold and mask update path
    %    \draw[arrow] (heatmap_ego) -- (threshold_ego);
    %    \draw[-Triangle, thick, bend left=30, draw=black] (threshold_ego) to (mask_ego);
       
    %    % Stage loop - showing recurrence
    % %    \draw[-Triangle, ultra thick, bend left=60, draw=voxelcolor] (heatmap_ego.north) to node[above, font=\small, color=voxelcolor] {3 stages} (encoder_node.north);
    % %    \draw[arrow] (-3.0, 0.25) -- (him_cav);
    % %    \draw[arrow] (-3.0, -2.0) -- (him_infra);
       
    % %           % Query stacks from HIM (cleaner representation)
    % %    \node[stage, fill=blue!20, draw=blue] (q_ego_stack) at (2.5, 2.5) {$Q_e^{1:3}$};
    % %    \node[stage, fill=green!20, draw=green] (q_cav_stack) at (2.5, 0.25) {$Q_i^{1:3}$};
    % %    \node[stage, fill=orange!20, draw=orange] (q_infra_stack) at (2.5, -2.0) {$Q_j^{1:3}$};
       
    % %    % Connect HIM to query stacks
    % %    \draw[arrow] (him_ego) -- (q_ego_stack);
    % %    \draw[arrow] (him_cav) -- (q_cav_stack);
    % %    \draw[arrow] (him_infra) -- (q_infra_stack);
       
    % %    % QAFF module
    % %    \node[fusion] (qaff) at (5, 0) {QAFF};
    % % %    \node[label, black] at (5, -1) {Query-guided Fusion};
       
    % %    % Connect query stacks to QAFF
    % %    \draw[arrow, blue] (q_ego_stack) -- (qaff);
    % %    \draw[arrow, green] (q_cav_stack) -- (qaff);
    % %    \draw[arrow, orange] (q_infra_stack) -- (qaff);
       
    %    % Concat block for features
    %    \node[groupbox=blue, fit=(ego_feat) (cav_feat) (infra_feat)] (feat_group) {};
    %    \node[imagenode] (bev_feat1) at (-0.2, -3.2) {\includegraphics[width=0.5cm, height=1.0cm]{egofeat.png}};
    %    \node[imagenode] (bev_feat2) at (0.0, -3.2) {\includegraphics[width=0.5cm, height=1.0cm]{cavfeat.png}};
    %    \node[imagenode] (bev_feat3) at (0.2, -3.2) {\includegraphics[width=0.5cm, height=1.0cm]{infra_feat.png}};
    % %    \node[stage] (concat) at (0, -3.25) {Concat};
    %    \node[label, black] at (1.5, -3.25) {${F}_{BEV}$};
       
    %    % Connect concat to QAFF
    %    \draw[arrow] (-2.5, -3.2) -- node[below,midway] {Concat} (bev_feat1);
